Active Alignments of Lens Systems with Reinforcement Learning

Aligning a lens system relative to an imager is a critical challenge in camera manufacturing. While optimal alignment can be mathematically computed under ideal conditions, real-world deviations caused by manufacturing tolerances often render this approach impractical. Measuring these tolerances can be costly or even infeasible, and neglecting them may result in suboptimal alignments. We propose a reinforcement learning (RL) approach that learns exclusively in the pixel space of the sensor output, eliminating the need to develop expert-designed alignment concepts. We conduct an extensive benchmark study and show that our approach surpasses other methods in speed, precision, and robustness. We further introduce relign, a realistic, freely explorable, open-source simulation utilizing physically based rendering that models optical systems with non-deterministic manufacturing tolerances and noise in robotic alignment movement. It provides an interface to popular machine learning frameworks, enabling seamless experimentation and development. Our work highlights the potential of RL in a manufacturing environment to enhance efficiency of optical alignments while minimizing the need for manual intervention.

==> figures/overview.tex <==

\begin{tikzpicture}

	\node[inner sep=2] (distorted) at (0, 0) {
		\includegraphics[width=2cm]{./figures/lens_images/noise_overview.pdf}
	};

	\node[inner sep=2] (distorted_sensor) at (4, 0) {
		\includegraphics[width=1.5cm]{./figures/lens_images/noise_sensor.pdf}
	};
	\node[inner sep=2] (aligned) at (0, -3) {
		\includegraphics[width=2cm]{./figures/lens_images/noise_aligned_overview.pdf}
	};
	\node[inner sep=1] (aligned_sensor) at (4, -3) {
		\includegraphics[width=1.5cm]{./figures/lens_images/noise_aligned_sensor.pdf}
	};

	\draw[-latex, very thick, dotted] (distorted) to (distorted_sensor);
	\draw[-latex, very thick, dotted] (aligned) to (aligned_sensor);

	\draw[-latex, very thick] (3, -0.7) to[bend right]
	node[midway, fill=white,scale=1.5] {$\pi$} (1.0, -1.9);

	\node[left=2.2cm of distorted, scale=1.5, anchor=west] {$(s_i, W)$};
	\node[left=2.2cm of aligned, scale=1.5, anchor=west] {$(s_{i+1}, W)$};
	\node[right=0.2cm of distorted_sensor, scale=1.5, anchor=west] {$O(s_i, W)$};
	\node[right=0.2cm of aligned_sensor, scale=1.5, anchor=west] {$O(s_{i+1}, W)$};

\end{tikzpicture}

